Affine structures and a tableau model for E_6 crystals

We provide the unique affine crystal structure for type E_6^{(1)} Kirillov-Reshetikhin crystals corresponding to the multiples of fundamental weights s Lambda_1, s Lambda_2, and s Lambda_6 for all s \geq 1 (in Bourbaki's labeling of the Dynkin nodes, where 2 is the adjoint node). Our methods introduce a generalized tableaux model for classical highest weight crystals of type E and use the order three automorphism of the affine E_6^{(1)} Dynkin diagram. In addition, we provide a conjecture for the affine crystal structure of type E_7^{(1)} Kirillov-Reshetikhin crystals corresponding to the adjoint node.

==> typeE.tex <==
\newcommand{\ol}{\overline}
\begin{align*}
%\scalebox{.27}{
%\scalebox{0}{
%\begin{tikzpicture}[>=latex,line join=bevel,]
%%%
%\node (N_52) at (101bp,106bp) [draw,draw=none] {$\text{[-6, 7]}$};
%  \node (N_53) at (101bp,18bp) [draw,draw=none] {$\text{[-7]}$};
%  \node (N_50) at (101bp,282bp) [draw,draw=none] {$\text{[-4, 5]}$};
%  \node (N_51) at (101bp,194bp) [draw,draw=none] {$\text{[-5, 6]}$};
%  \node (N_54) at (132bp,546bp) [draw,draw=none] {$\text{[-2, 1]}$};
%  \node (N_55) at (132bp,458bp) [draw,draw=none] {$\text{[-2, -1, 3]}$};
%  \node (N_46) at (132bp,634bp) [draw,draw=none] {$\text{[-4, 1, 2]}$};
%  \node (N_45) at (60bp,634bp) [draw,draw=none] {$\text{[-5, -1, 4]}$};
%  \node (N_44) at (132bp,722bp) [draw,draw=none] {$\text{[-3, -5, 4, 1]}$};
%  \node (N_47) at (60bp,546bp) [draw,draw=none] {$\text{[-1, -4, 3, 2]}$};
%  \node (N_42) at (60bp,722bp) [draw,draw=none] {$\text{[-6, -1, 5]}$};
%  \node (N_23) at (99bp,1250bp) [draw,draw=none] {$\text{[-5, 7, 2]}$};
%  \node (N_22) at (27bp,1250bp) [draw,draw=none] {$\text{[-6, -2, 7, 5]}$};
%  \node (N_21) at (99bp,1338bp) [draw,draw=none] {$\text{[-6, -4, 2, 7, 5]}$};
%  \node (N_20) at (99bp,1426bp) [draw,draw=none] {$\text{[-6, -3, 7, 4]}$};
%  \node (N_27) at (27bp,898bp) [draw,draw=none] {$\text{[-1, 7]}$};
%  \node (N_26) at (27bp,986bp) [draw,draw=none] {$\text{[-3, 1, 7]}$};
%  \node (N_25) at (27bp,1074bp) [draw,draw=none] {$\text{[-4, 7, 3]}$};
%  \node (N_24) at (27bp,1162bp) [draw,draw=none] {$\text{[-5, -2, 4, 7]}$};
%  \node (N_41) at (99bp,810bp) [draw,draw=none] {$\text{[-3, -6, 1, 5]}$};
%  \node (N_29) at (171bp,1426bp) [draw,draw=none] {$\text{[-1, -7, 3]}$};
%  \node (N_28) at (171bp,1514bp) [draw,draw=none] {$\text{[-7, 1]}$};
%  \node (N_49) at (101bp,370bp) [draw,draw=none] {$\text{[-2, -3, 4]}$};
%  \node (N_48) at (60bp,458bp) [draw,draw=none] {$\text{[-3, 2]}$};
%  \node (N_40) at (171bp,898bp) [draw,draw=none] {$\text{[-6, -4, 5, 3]}$};
%  \node (N_36) at (99bp,898bp) [draw,draw=none] {$\text{[-3, -7, 1, 6]}$};
%  \node (N_37) at (27bp,810bp) [draw,draw=none] {$\text{[-7, -1, 6]}$};
%  \node (N_38) at (171bp,1074bp) [draw,draw=none] {$\text{[-6, 2]}$};
%  \node (N_39) at (171bp,986bp) [draw,draw=none] {$\text{[-2, -6, 4]}$};
%  \node (N_43) at (171bp,810bp) [draw,draw=none] {$\text{[-5, 3]}$};
%  \node (N_8) at (120bp,1866bp) [draw,draw=none] {$\text{[-3, -2, 1, 4]}$};
%  \node (N_9) at (48bp,1778bp) [draw,draw=none] {$\text{[-1, -2, 4]}$};
%  \node (N_4) at (89bp,2042bp) [draw,draw=none] {$\text{[-4, 2, 3]}$};
%  \node (N_5) at (120bp,1954bp) [draw,draw=none] {$\text{[-2, 3]}$};
%  \node (N_6) at (48bp,1954bp) [draw,draw=none] {$\text{[-3, 1, 2]}$};
%  \node (N_7) at (48bp,1866bp) [draw,draw=none] {$\text{[-1, 2]}$};
%  \node (N_0) at (89bp,2394bp) [draw,draw=none] {$\text{[7]}$};
%  \node (N_1) at (89bp,2306bp) [draw,draw=none] {$\text{[-7, 6]}$};
%  \node (N_2) at (89bp,2218bp) [draw,draw=none] {$\text{[-6, 5]}$};
%  \node (N_3) at (89bp,2130bp) [draw,draw=none] {$\text{[-5, 4]}$};
%  \node (N_30) at (171bp,1338bp) [draw,draw=none] {$\text{[-7, -3, 4]}$};
%  \node (N_31) at (171bp,1250bp) [draw,draw=none] {$\text{[-4, -7, 2, 5]}$};
%  \node (N_32) at (99bp,1162bp) [draw,draw=none] {$\text{[-7, -2, 5]}$};
%  \node (N_33) at (171bp,1162bp) [draw,draw=none] {$\text{[-5, -7, 6, 2]}$};
%  \node (N_34) at (99bp,1074bp) [draw,draw=none] {$\text{[-5, -2, -7, 4, 6]}$};
%  \node (N_35) at (99bp,986bp) [draw,draw=none] {$\text{[-7, -4, 6, 3]}$};
%  \node (N_18) at (171bp,1602bp) [draw,draw=none] {$\text{[-6, 7, 1]}$};
%  \node (N_19) at (99bp,1514bp) [draw,draw=none] {$\text{[-1, -6, 3, 7]}$};
%  \node (N_16) at (27bp,1426bp) [draw,draw=none] {$\text{[-4, 2, 6]}$};
%  \node (N_17) at (27bp,1338bp) [draw,draw=none] {$\text{[-2, 6]}$};
%  \node (N_14) at (99bp,1602bp) [draw,draw=none] {$\text{[-5, -1, 3, 6]}$};
%  \node (N_15) at (27bp,1514bp) [draw,draw=none] {$\text{[-5, -3, 4, 6]}$};
%  \node (N_12) at (27bp,1602bp) [draw,draw=none] {$\text{[-3, 5]}$};
%  \node (N_13) at (120bp,1690bp) [draw,draw=none] {$\text{[-5, 6, 1]}$};
%  \node (N_10) at (120bp,1778bp) [draw,draw=none] {$\text{[-4, 1, 5]}$};
%  \node (N_11) at (48bp,1690bp) [draw,draw=none] {$\text{[-4, -1, 3, 5]}$};
%  \draw [->] (N_31) ..controls (171bp,1220bp) and (171bp,1204bp)  .. (N_33);
%  \pgfsetstrokecolor{black}
%  \draw (173bp,1206bp) node {5};
%  \draw [->] (N_6) ..controls (48bp,1924bp) and (48bp,1908bp)  .. (N_7);
%  \draw (50bp,1910bp) node {1};
%  \draw [->] (N_26) ..controls (27bp,956bp) and (27bp,940bp)  .. (N_27);
%  \draw (30bp,942bp) node {1};
%  \draw [->] (N_8) ..controls (95bp,1835bp) and (81bp,1818bp)  .. (N_9);
%  \draw (91bp,1822bp) node {1};
%  \draw [->] (N_50) ..controls (101bp,252bp) and (101bp,236bp)  .. (N_51);
%  \draw (103bp,238bp) node {5};
%  \draw [->] (N_24) ..controls (27bp,1132bp) and (27bp,1116bp)  .. (N_25);
%  \draw (30bp,1118bp) node {4};
%  \draw [->] (N_48) ..controls (75bp,428bp) and (82bp,411bp)  .. (N_49);
%  \draw (84bp,414bp) node {2};
%  \draw [->] (N_10) ..controls (120bp,1748bp) and (120bp,1732bp)  .. (N_13);
%  \draw (122bp,1734bp) node {5};
%  \draw [->] (N_31) ..controls (135bp,1230bp) and (126bp,1223bp)  .. (119bp,1214bp) .. controls (113bp,1207bp) and (109bp,1198bp)  .. (N_32);
%  \draw (121bp,1206bp) node {2};
%  \draw [->] (N_4) ..controls (100bp,2012bp) and (105bp,1995bp)  .. (N_5);
%  \draw (107bp,1998bp) node {2};
%  \draw [->] (N_27) ..controls (27bp,868bp) and (27bp,852bp)  .. (N_37);
%  \draw (30bp,854bp) node {7};
%  \draw [->] (N_44) ..controls (132bp,692bp) and (132bp,676bp)  .. (N_46);
%  \draw (134bp,678bp) node {4};
%  \draw [->] (N_2) ..controls (89bp,2188bp) and (89bp,2172bp)  .. (N_3);
%  \draw (91bp,2174bp) node {5};
%  \draw [->] (N_5) ..controls (120bp,1924bp) and (120bp,1908bp)  .. (N_8);
%  \draw (122bp,1910bp) node {3};
%  \draw [->] (N_29) ..controls (171bp,1396bp) and (171bp,1380bp)  .. (N_30);
%  \draw (173bp,1382bp) node {3};
%  \draw [->] (N_18) ..controls (146bp,1571bp) and (132bp,1554bp)  .. (N_19);
%  \draw (142bp,1558bp) node {1};
%  \draw [->] (N_36) ..controls (74bp,867bp) and (60bp,850bp)  .. (N_37);
%  \draw (70bp,854bp) node {1};
%  \draw [->] (N_41) ..controls (111bp,780bp) and (117bp,763bp)  .. (N_44);
%  \draw (118bp,766bp) node {5};
%  \draw [->] (N_44) ..controls (107bp,691bp) and (93bp,674bp)  .. (N_45);
%  \draw (103bp,678bp) node {1};
%  \draw [->] (N_40) ..controls (171bp,868bp) and (171bp,852bp)  .. (N_43);
%  \draw (173bp,854bp) node {5};
%  \draw [->] (N_35) ..controls (124bp,955bp) and (138bp,938bp)  .. (N_40);
%  \draw (140bp,942bp) node {6};
%  \draw [->] (N_11) ..controls (41bp,1660bp) and (37bp,1644bp)  .. (N_12);
%  \draw (44bp,1646bp) node {3};
%  \draw [->] (N_19) ..controls (99bp,1484bp) and (99bp,1468bp)  .. (N_20);
%  \draw (101bp,1470bp) node {3};
%  \draw [->] (N_20) ..controls (99bp,1396bp) and (99bp,1380bp)  .. (N_21);
%  \draw (101bp,1382bp) node {4};
%  \draw [->] (N_54) ..controls (132bp,516bp) and (132bp,500bp)  .. (N_55);
%  \draw (134bp,502bp) node {1};
%  \draw [->] (N_14) ..controls (74bp,1571bp) and (60bp,1554bp)  .. (N_15);
%  \draw (70bp,1558bp) node {3};
%  \draw [->] (N_16) ..controls (52bp,1395bp) and (66bp,1378bp)  .. (N_21);
%  \draw (68bp,1382bp) node {6};
%  \draw [->] (N_47) ..controls (85bp,515bp) and (99bp,498bp)  .. (N_55);
%  \draw (101bp,502bp) node {2};
%  \draw [->] (N_7) ..controls (48bp,1836bp) and (48bp,1820bp)  .. (N_9);
%  \draw (50bp,1822bp) node {2};
%  \draw [->] (N_0) ..controls (89bp,2364bp) and (89bp,2348bp)  .. (N_1);
%  \draw (91bp,2350bp) node {7};
%  \draw [->] (N_21) ..controls (124bp,1307bp) and (138bp,1290bp)  .. (N_31);
%  \draw (140bp,1294bp) node {7};
%  \draw [->] (N_4) ..controls (75bp,2012bp) and (67bp,1995bp)  .. (N_6);
%  \draw (73bp,1998bp) node {3};
%  \draw [->] (N_21) ..controls (99bp,1308bp) and (99bp,1292bp)  .. (N_23);
%  \draw (101bp,1294bp) node {5};
%  \draw [->] (N_16) ..controls (27bp,1396bp) and (27bp,1380bp)  .. (N_17);
%  \draw (30bp,1382bp) node {2};
%  \draw [->] (N_15) ..controls (27bp,1484bp) and (27bp,1468bp)  .. (N_16);
%  \draw (30bp,1470bp) node {4};
%  \draw [->] (N_47) ..controls (60bp,516bp) and (60bp,500bp)  .. (N_48);
%  \draw (62bp,502bp) node {3};
%  \draw [->] (N_46) ..controls (107bp,603bp) and (93bp,586bp)  .. (N_47);
%  \draw (103bp,590bp) node {1};
%  \draw [->] (N_37) ..controls (39bp,780bp) and (45bp,763bp)  .. (N_42);
%  \draw (48bp,766bp) node {6};
%  \draw [->] (N_36) ..controls (99bp,868bp) and (99bp,852bp)  .. (N_41);
%  \draw (101bp,854bp) node {6};
%  \draw [->] (N_8) ..controls (120bp,1836bp) and (120bp,1820bp)  .. (N_10);
%  \draw (122bp,1822bp) node {4};
%  \draw [->] (N_25) ..controls (27bp,1044bp) and (27bp,1028bp)  .. (N_26);
%  \draw (30bp,1030bp) node {3};
%  \draw [->] (N_30) ..controls (171bp,1308bp) and (171bp,1292bp)  .. (N_31);
%  \draw (173bp,1294bp) node {4};
%  \draw [->] (N_28) ..controls (171bp,1484bp) and (171bp,1468bp)  .. (N_29);
%  \draw (173bp,1470bp) node {1};
%  \draw [->] (N_9) ..controls (48bp,1748bp) and (48bp,1732bp)  .. (N_11);
%  \draw (50bp,1734bp) node {4};
%  \draw [->] (N_42) ..controls (60bp,692bp) and (60bp,676bp)  .. (N_45);
%  \draw (62bp,678bp) node {5};
%  \draw [->] (N_6) ..controls (73bp,1923bp) and (87bp,1906bp)  .. (N_8);
%  \draw (89bp,1910bp) node {2};
%  \draw [->] (N_26) ..controls (52bp,955bp) and (66bp,938bp)  .. (N_36);
%  \draw (68bp,942bp) node {7};
%  \draw [->] (N_14) ..controls (99bp,1572bp) and (99bp,1556bp)  .. (N_19);
%  \draw (101bp,1558bp) node {6};
%  \draw [->] (N_43) ..controls (157bp,780bp) and (150bp,763bp)  .. (N_44);
%  \draw (156bp,766bp) node {3};
%  \draw [->] (N_34) ..controls (99bp,1044bp) and (99bp,1028bp)  .. (N_35);
%  \draw (101bp,1030bp) node {4};
%  \draw [->] (N_46) ..controls (132bp,604bp) and (132bp,588bp)  .. (N_54);
%  \draw (134bp,590bp) node {2};
%  \draw [->] (N_15) ..controls (52bp,1483bp) and (66bp,1466bp)  .. (N_20);
%  \draw (68bp,1470bp) node {6};
%  \draw [->] (N_11) ..controls (66bp,1660bp) and (76bp,1643bp)  .. (N_14);
%  \draw (77bp,1646bp) node {5};
%  \draw [->] (N_33) ..controls (171bp,1132bp) and (171bp,1116bp)  .. (N_38);
%  \draw (173bp,1118bp) node {6};
%  \draw [->] (N_51) ..controls (101bp,164bp) and (101bp,148bp)  .. (N_52);
%  \draw (103bp,150bp) node {6};
%  \draw [->] (N_10) ..controls (95bp,1747bp) and (81bp,1730bp)  .. (N_11);
%  \draw (91bp,1734bp) node {1};
%  \draw [->] (N_21) ..controls (74bp,1307bp) and (60bp,1290bp)  .. (N_22);
%  \draw (70bp,1294bp) node {2};
%  \draw [->] (N_19) ..controls (124bp,1483bp) and (138bp,1466bp)  .. (N_29);
%  \draw (140bp,1470bp) node {7};
%  \draw [->] (N_38) ..controls (171bp,1044bp) and (171bp,1028bp)  .. (N_39);
%  \draw (173bp,1030bp) node {2};
%  \draw [->] (N_39) ..controls (171bp,956bp) and (171bp,940bp)  .. (N_40);
%  \draw (173bp,942bp) node {4};
%  \draw [->] (N_23) ..controls (124bp,1219bp) and (138bp,1202bp)  .. (N_33);
%  \draw (140bp,1206bp) node {7};
%  \draw [->] (N_33) ..controls (146bp,1131bp) and (132bp,1114bp)  .. (N_34);
%  \draw (142bp,1118bp) node {2};
%  \draw [->] (N_22) ..controls (53bp,1226bp) and (59bp,1220bp)  .. (64bp,1214bp) .. controls (70bp,1206bp) and (76bp,1197bp)  .. (N_32);
%  \draw (75bp,1206bp) node {7};
%  \draw [->] (N_24) ..controls (52bp,1131bp) and (66bp,1114bp)  .. (N_34);
%  \draw (68bp,1118bp) node {7};
%  \draw [->] (N_41) ..controls (85bp,780bp) and (78bp,763bp)  .. (N_42);
%  \draw (84bp,766bp) node {1};
%  \draw [->] (N_34) ..controls (124bp,1043bp) and (138bp,1026bp)  .. (N_39);
%  \draw (140bp,1030bp) node {6};
%  \draw [->] (N_17) ..controls (27bp,1308bp) and (27bp,1292bp)  .. (N_22);
%  \draw (30bp,1294bp) node {6};
%  \draw [->] (N_23) ..controls (73bp,1226bp) and (67bp,1220bp)  .. (62bp,1214bp) .. controls (56bp,1206bp) and (50bp,1197bp)  .. (N_24);
%  \draw (64bp,1206bp) node {2};
%  \draw [->] (N_1) ..controls (89bp,2276bp) and (89bp,2260bp)  .. (N_2);
%  \draw (91bp,2262bp) node {6};
%  \draw [->] (N_49) ..controls (101bp,340bp) and (101bp,324bp)  .. (N_50);
%  \draw (103bp,326bp) node {4};
%  \draw [->] (N_52) ..controls (101bp,76bp) and (101bp,60bp)  .. (N_53);
%  \draw (103bp,62bp) node {7};
%  \draw [->] (N_40) ..controls (146bp,867bp) and (132bp,850bp)  .. (N_41);
%  \draw (142bp,854bp) node {3};
%  \draw [->] (N_45) ..controls (60bp,604bp) and (60bp,588bp)  .. (N_47);
%  \draw (62bp,590bp) node {4};
%  \draw [->] (N_13) ..controls (138bp,1660bp) and (148bp,1643bp)  .. (N_18);
%  \draw (149bp,1646bp) node {6};
%  \draw [->] (N_18) ..controls (171bp,1572bp) and (171bp,1556bp)  .. (N_28);
%  \draw (173bp,1558bp) node {7};
%  \draw [->] (N_35) ..controls (99bp,956bp) and (99bp,940bp)  .. (N_36);
%  \draw (101bp,942bp) node {3};
%  \draw [->] (N_12) ..controls (27bp,1572bp) and (27bp,1556bp)  .. (N_15);
%  \draw (30bp,1558bp) node {5};
%  \draw [->] (N_22) ..controls (27bp,1220bp) and (27bp,1204bp)  .. (N_24);
%  \draw (30bp,1206bp) node {5};
%  \draw [->] (N_3) ..controls (89bp,2100bp) and (89bp,2084bp)  .. (N_4);
%  \draw (91bp,2086bp) node {4};
%  \draw [->] (N_55) ..controls (121bp,428bp) and (116bp,411bp)  .. (N_49);
%  \draw (120bp,414bp) node {3};
%  \draw [->] (N_20) ..controls (124bp,1395bp) and (138bp,1378bp)  .. (N_30);
%  \draw (140bp,1382bp) node {7};
%  \draw [->] (N_13) ..controls (113bp,1660bp) and (109bp,1644bp)  .. (N_14);
%  \draw (112bp,1646bp) node {1};
%  \draw [->] (N_32) ..controls (99bp,1132bp) and (99bp,1116bp)  .. (N_34);
%  \draw (101bp,1118bp) node {5};
%  \draw [->] (N_25) ..controls (52bp,1043bp) and (66bp,1026bp)  .. (N_35);
%  \draw (68bp,1030bp) node {7};
%%
%\end{tikzpicture}
%} &&
%\scalebox{.27}{
\scalebox{.45}{
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
  \node (N_24) at (27bp,1162bp) [draw,draw=none] {$\ol{5}\ol{2}47$};
  \node (N_32) at (99bp,1162bp) [draw,draw=none] {$\ol{7}\ol{2}5$};
  \node (N_33) at (171bp,1162bp) [draw,draw=none] {$\ol{5}\ol{7}62$};
  \node (N_23) at (99bp,1250bp) [draw,draw=none] {$\ol{5}72$};
  \node (N_22) at (27bp,1250bp) [draw,draw=none] {$\ol{6}\ol{2}75$};
  \node (N_31) at (171bp,1250bp) [draw,draw=none] {$\ol{4}\ol{7}25$};
  \node (N_21) at (99bp,1338bp) [draw,draw=none] {$\ol{6}\ol{4}275$};
  \node (N_20) at (99bp,1426bp) [draw,draw=none] {$\ol{6}\ol{3}74$};
  \node (N_29) at (171bp,1426bp) [draw,draw=none] {$\ol{1}\ol{7}3$};
  \node (N_28) at (171bp,1514bp) [draw,draw=none] {$\ol{7}1$};
  \node (N_8) at (120bp,1866bp) [draw,draw=none] {$\ol{3}\ol{2}14$};
  \node (N_9) at (48bp,1778bp) [draw,draw=none] {$\ol{1}\ol{2}4$};
  \node (N_4) at (89bp,2042bp) [draw,draw=none] {$\ol{4}23$};
  \node (N_5) at (120bp,1954bp) [draw,draw=none] {$\ol{2}3$};
  \node (N_6) at (48bp,1954bp) [draw,draw=none] {$\ol{3}12$};
  \node (N_7) at (48bp,1866bp) [draw,draw=none] {$\ol{1}2$};
  \node (N_0) at (89bp,2394bp) [draw,draw=none] {$7$};
  \node (N_1) at (89bp,2306bp) [draw,draw=none] {$\ol{7}6$};
  \node (N_2) at (89bp,2218bp) [draw,draw=none] {$\ol{6}5$};
  \node (N_3) at (89bp,2130bp) [draw,draw=none] {$\ol{5}4$};
  \node (N_30) at (171bp,1338bp) [draw,draw=none] {$\ol{7}\ol{3}4$};
  \node (N_18) at (171bp,1602bp) [draw,draw=none] {$\ol{6}71$};
  \node (N_19) at (99bp,1514bp) [draw,draw=none] {$\ol{1}\ol{6}37$};
  \node (N_16) at (27bp,1426bp) [draw,draw=none] {$\ol{4}26$};
  \node (N_17) at (27bp,1338bp) [draw,draw=none] {$\ol{2}6$};
  \node (N_14) at (99bp,1602bp) [draw,draw=none] {$\ol{5}\ol{1}36$};
  \node (N_15) at (27bp,1514bp) [draw,draw=none] {$\ol{5}\ol{3}46$};
  \node (N_12) at (27bp,1602bp) [draw,draw=none] {$\ol{3}5$};
  \node (N_13) at (120bp,1690bp) [draw,draw=none] {$\ol{5}61$};
  \node (N_10) at (120bp,1778bp) [draw,draw=none] {$\ol{4}15$};
  \node (N_11) at (48bp,1690bp) [draw,draw=none] {$\ol{4}\ol{1}35$};
  \draw [->] (N_31) ..controls (171bp,1220bp) and (171bp,1204bp)  .. (N_33);
  \pgfsetstrokecolor{black}
  \draw (173bp,1206bp) node {5};
  \draw [->] (N_6) ..controls (48bp,1924bp) and (48bp,1908bp)  .. (N_7);
  \draw (50bp,1910bp) node {1};
  \draw [->] (N_8) ..controls (95bp,1835bp) and (81bp,1818bp)  .. (N_9);
  \draw (91bp,1822bp) node {1};
  \draw [->] (N_10) ..controls (120bp,1748bp) and (120bp,1732bp)  .. (N_13);
  \draw (122bp,1734bp) node {5};
  \draw [->] (N_4) ..controls (100bp,2012bp) and (105bp,1995bp)  .. (N_5);
  \draw (107bp,1998bp) node {2};
  \draw [->] (N_2) ..controls (89bp,2188bp) and (89bp,2172bp)  .. (N_3);
  \draw (91bp,2174bp) node {5};
  \draw [->] (N_5) ..controls (120bp,1924bp) and (120bp,1908bp)  .. (N_8);
  \draw (122bp,1910bp) node {3};
  \draw [->] (N_29) ..controls (171bp,1396bp) and (171bp,1380bp)  .. (N_30);
  \draw (173bp,1382bp) node {3};
  \draw [->] (N_18) ..controls (146bp,1571bp) and (132bp,1554bp)  .. (N_19);
  \draw (142bp,1558bp) node {1};
  \draw [->] (N_11) ..controls (41bp,1660bp) and (37bp,1644bp)  .. (N_12);
  \draw (44bp,1646bp) node {3};
  \draw [->] (N_19) ..controls (99bp,1484bp) and (99bp,1468bp)  .. (N_20);
  \draw (101bp,1470bp) node {3};
  \draw [->] (N_20) ..controls (99bp,1396bp) and (99bp,1380bp)  .. (N_21);
  \draw (101bp,1382bp) node {4};
  \draw [->] (N_14) ..controls (74bp,1571bp) and (60bp,1554bp)  .. (N_15);
  \draw (70bp,1558bp) node {3};
  \draw [->] (N_16) ..controls (52bp,1395bp) and (66bp,1378bp)  .. (N_21);
  \draw (68bp,1382bp) node {6};
  \draw [->] (N_7) ..controls (48bp,1836bp) and (48bp,1820bp)  .. (N_9);
  \draw (50bp,1822bp) node {2};
  \draw [->] (N_0) ..controls (89bp,2364bp) and (89bp,2348bp)  .. (N_1);
  \draw (91bp,2350bp) node {7};
  \draw [->] (N_21) ..controls (124bp,1307bp) and (138bp,1290bp)  .. (N_31);
  \draw (140bp,1294bp) node {7};
  \draw [->] (N_4) ..controls (75bp,2012bp) and (67bp,1995bp)  .. (N_6);
  \draw (73bp,1998bp) node {3};
  \draw [->] (N_21) ..controls (99bp,1308bp) and (99bp,1292bp)  .. (N_23);
  \draw (101bp,1294bp) node {5};
  \draw [->] (N_16) ..controls (27bp,1396bp) and (27bp,1380bp)  .. (N_17);
  \draw (30bp,1382bp) node {2};
  \draw [->] (N_15) ..controls (27bp,1484bp) and (27bp,1468bp)  .. (N_16);
  \draw (30bp,1470bp) node {4};
  \draw [->] (N_8) ..controls (120bp,1836bp) and (120bp,1820bp)  .. (N_10);
  \draw (122bp,1822bp) node {4};
  \draw [->] (N_30) ..controls (171bp,1308bp) and (171bp,1292bp)  .. (N_31);
  \draw (173bp,1294bp) node {4};
  \draw [->] (N_28) ..controls (171bp,1484bp) and (171bp,1468bp)  .. (N_29);
  \draw (173bp,1470bp) node {1};
  \draw [->] (N_9) ..controls (48bp,1748bp) and (48bp,1732bp)  .. (N_11);
  \draw (50bp,1734bp) node {4};
  \draw [->] (N_6) ..controls (73bp,1923bp) and (87bp,1906bp)  .. (N_8);
  \draw (89bp,1910bp) node {2};
  \draw [->] (N_14) ..controls (99bp,1572bp) and (99bp,1556bp)  .. (N_19);
  \draw (101bp,1558bp) node {6};
  \draw [->] (N_15) ..controls (52bp,1483bp) and (66bp,1466bp)  .. (N_20);
  \draw (68bp,1470bp) node {6};
  \draw [->] (N_11) ..controls (66bp,1660bp) and (76bp,1643bp)  .. (N_14);
  \draw (77bp,1646bp) node {5};
  \draw [->] (N_10) ..controls (95bp,1747bp) and (81bp,1730bp)  .. (N_11);
  \draw (91bp,1734bp) node {1};
  \draw [->] (N_21) ..controls (74bp,1307bp) and (60bp,1290bp)  .. (N_22);
  \draw (70bp,1294bp) node {2};
  \draw [->] (N_19) ..controls (124bp,1483bp) and (138bp,1466bp)  .. (N_29);
  \draw (140bp,1470bp) node {7};
  \draw [->] (N_17) ..controls (27bp,1308bp) and (27bp,1292bp)  .. (N_22);
  \draw (30bp,1294bp) node {6};
  \draw [->] (N_1) ..controls (89bp,2276bp) and (89bp,2260bp)  .. (N_2);
  \draw (91bp,2262bp) node {6};
  \draw [->] (N_13) ..controls (138bp,1660bp) and (148bp,1643bp)  .. (N_18);
  \draw (149bp,1646bp) node {6};
  \draw [->] (N_18) ..controls (171bp,1572bp) and (171bp,1556bp)  .. (N_28);
  \draw (173bp,1558bp) node {7};
  \draw [->] (N_12) ..controls (27bp,1572bp) and (27bp,1556bp)  .. (N_15);
  \draw (30bp,1558bp) node {5};
  \draw [->] (N_3) ..controls (89bp,2100bp) and (89bp,2084bp)  .. (N_4);
  \draw (91bp,2086bp) node {4};
  \draw [->] (N_20) ..controls (124bp,1395bp) and (138bp,1378bp)  .. (N_30);
  \draw (140bp,1382bp) node {7};
  \draw [->] (N_13) ..controls (113bp,1660bp) and (109bp,1644bp)  .. (N_14);
  \draw (112bp,1646bp) node {1};
  \draw [->] (N_23) ..controls (73bp,1226bp) and (67bp,1220bp)  .. (62bp,1214bp) .. controls (56bp,1206bp) and (50bp,1197bp)  .. (N_24);
  \draw (64bp,1206bp) node {2};
  \draw [->] (N_22) ..controls (27bp,1220bp) and (27bp,1204bp)  .. (N_24);
  \draw (30bp,1206bp) node {5};
  \draw [->] (N_31) ..controls (135bp,1230bp) and (126bp,1223bp)  .. (119bp,1214bp) .. controls (113bp,1207bp) and (109bp,1198bp)  .. (N_32);
  \draw (121bp,1206bp) node {2};
  \draw [->] (N_23) ..controls (124bp,1219bp) and (138bp,1202bp)  .. (N_33);
  \draw (140bp,1206bp) node {7};
  \draw [->] (N_22) ..controls (53bp,1226bp) and (59bp,1220bp)  .. (64bp,1214bp) .. controls (70bp,1206bp) and (76bp,1197bp)  .. (N_32);
  \draw (75bp,1206bp) node {7};
\end{tikzpicture}
\scalebox{4} {
\ \ 
}
} &&
%\scalebox{.27}{
\scalebox{.45}{
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (N_52) at (101bp,106bp) [draw,draw=none] {$\ol{6}7$};
  \node (N_53) at (101bp,18bp) [draw,draw=none] {$\ol{7}$};
  \node (N_50) at (101bp,282bp) [draw,draw=none] {$\ol{4}5$};
  \node (N_51) at (101bp,194bp) [draw,draw=none] {$\ol{5}6$};
  \node (N_54) at (132bp,546bp) [draw,draw=none] {$\ol{2}1$};
  \node (N_55) at (132bp,458bp) [draw,draw=none] {$\ol{2}\ol{1}3$};
  \node (N_46) at (132bp,634bp) [draw,draw=none] {$\ol{4}12$};
  \node (N_45) at (60bp,634bp) [draw,draw=none] {$\ol{5}\ol{1}4$};
  \node (N_44) at (132bp,722bp) [draw,draw=none] {$\ol{3}\ol{5}41$};
  \node (N_47) at (60bp,546bp) [draw,draw=none] {$\ol{1}\ol{4}32$};
  \node (N_42) at (60bp,722bp) [draw,draw=none] {$\ol{6}\ol{1}5$};
%  \node (N_23) at (99bp,1250bp) [draw,draw=none] {$\text{[-5, 7, 2]}$}; %%
%  \node (N_22) at (27bp,1250bp) [draw,draw=none] {$\text{[-6, -2, 7, 5]}$}; %%
%  \node (N_21) at (99bp,1338bp) [draw,draw=none] {$\text{[-6, -4, 2, 7, 5]}$};
%  \node (N_20) at (99bp,1426bp) [draw,draw=none] {$\text{[-6, -3, 7, 4]}$};
  \node (N_27) at (27bp,898bp) [draw,draw=none] {$\ol{1}7$};
  \node (N_26) at (27bp,986bp) [draw,draw=none] {$\ol{3}17$};
  \node (N_25) at (27bp,1074bp) [draw,draw=none] {$\ol{4}73$};
  \node (N_24) at (27bp,1162bp) [draw,draw=none] {$\ol{5}\ol{2}47$};
  \node (N_41) at (99bp,810bp) [draw,draw=none] {$\ol{3}\ol{6}15$};
%%  \node (N_29) at (171bp,1426bp) [draw,draw=none] {$\text{[-1, -7, 3]}$};
%  \node (N_28) at (171bp,1514bp) [draw,draw=none] {$\text{[-7, 1]}$};
  \node (N_49) at (101bp,370bp) [draw,draw=none] {$\ol{2}\ol{3}4$};
  \node (N_48) at (60bp,458bp) [draw,draw=none] {$\ol{3}2$};
  \node (N_40) at (171bp,898bp) [draw,draw=none] {$\ol{6}\ol{4}53$};
  \node (N_36) at (99bp,898bp) [draw,draw=none] {$\ol{3}\ol{7}16$};
  \node (N_37) at (27bp,810bp) [draw,draw=none] {$\ol{7}\ol{1}6$};
  \node (N_38) at (171bp,1074bp) [draw,draw=none] {$\ol{6}2$};
  \node (N_39) at (171bp,986bp) [draw,draw=none] {$\ol{2}\ol{6}4$};
  \node (N_43) at (171bp,810bp) [draw,draw=none] {$\ol{5}3$};
%  \node (N_8) at (120bp,1866bp) [draw,draw=none] {$\text{[-3, -2, 1, 4]}$};
%  \node (N_9) at (48bp,1778bp) [draw,draw=none] {$\text{[-1, -2, 4]}$};
%  \node (N_4) at (89bp,2042bp) [draw,draw=none] {$\text{[-4, 2, 3]}$};
%  \node (N_5) at (120bp,1954bp) [draw,draw=none] {$\text{[-2, 3]}$};
%  \node (N_6) at (48bp,1954bp) [draw,draw=none] {$\text{[-3, 1, 2]}$};
%  \node (N_7) at (48bp,1866bp) [draw,draw=none] {$\text{[-1, 2]}$};
%  \node (N_0) at (89bp,2394bp) [draw,draw=none] {$\text{[7]}$};
%  \node (N_1) at (89bp,2306bp) [draw,draw=none] {$\text{[-7, 6]}$};
%  \node (N_2) at (89bp,2218bp) [draw,draw=none] {$\text{[-6, 5]}$};
%  \node (N_3) at (89bp,2130bp) [draw,draw=none] {$\text{[-5, 4]}$};
%%  \node (N_30) at (171bp,1338bp) [draw,draw=none] {$\text{[-7, -3, 4]}$};
%  \node (N_31) at (171bp,1250bp) [draw,draw=none] {$\text{[-4, -7, 2, 5]}$};
  \node (N_32) at (99bp,1162bp) [draw,draw=none] {$\ol{7}\ol{2}5$};
  \node (N_33) at (171bp,1162bp) [draw,draw=none] {$\ol{5}\ol{7}62$};
  \node (N_34) at (99bp,1074bp) [draw,draw=none] {$\ol{5}\ol{2}\ol{7}46$};
  \node (N_35) at (99bp,986bp) [draw,draw=none] {$\ol{7}\ol{4}63$};
%  \node (N_18) at (171bp,1602bp) [draw,draw=none] {$\text{[-6, 7, 1]}$};
%  \node (N_19) at (99bp,1514bp) [draw,draw=none] {$\text{[-1, -6, 3, 7]}$};
%  \node (N_16) at (27bp,1426bp) [draw,draw=none] {$\text{[-4, 2, 6]}$};
%  \node (N_17) at (27bp,1338bp) [draw,draw=none] {$\text{[-2, 6]}$};
%  \node (N_14) at (99bp,1602bp) [draw,draw=none] {$\text{[-5, -1, 3, 6]}$};
%  \node (N_15) at (27bp,1514bp) [draw,draw=none] {$\text{[-5, -3, 4, 6]}$};
%  \node (N_12) at (27bp,1602bp) [draw,draw=none] {$\text{[-3, 5]}$};
%  \node (N_13) at (120bp,1690bp) [draw,draw=none] {$\text{[-5, 6, 1]}$};
%  \node (N_10) at (120bp,1778bp) [draw,draw=none] {$\text{[-4, 1, 5]}$};
%  \node (N_11) at (48bp,1690bp) [draw,draw=none] {$\text{[-4, -1, 3, 5]}$};
%  \draw [->] (N_31) ..controls (171bp,1220bp) and (171bp,1204bp)  .. (N_33);
%  \draw (173bp,1206bp) node {5};
%  \draw [->] (N_6) ..controls (48bp,1924bp) and (48bp,1908bp)  .. (N_7);
%  \draw (50bp,1910bp) node {1};
  \draw [->] (N_26) ..controls (27bp,956bp) and (27bp,940bp)  .. (N_27);
  \pgfsetstrokecolor{black}
  \draw (30bp,942bp) node {1};
%  \draw [->] (N_8) ..controls (95bp,1835bp) and (81bp,1818bp)  .. (N_9);
%  \draw (91bp,1822bp) node {1};
  \draw [->] (N_50) ..controls (101bp,252bp) and (101bp,236bp)  .. (N_51);
  \draw (103bp,238bp) node {5};
  \draw [->] (N_24) ..controls (27bp,1132bp) and (27bp,1116bp)  .. (N_25);
  \draw (30bp,1118bp) node {4};
  \draw [->] (N_48) ..controls (75bp,428bp) and (82bp,411bp)  .. (N_49);
  \draw (84bp,414bp) node {2};
%  \draw [->] (N_10) ..controls (120bp,1748bp) and (120bp,1732bp)  .. (N_13);
%  \draw (122bp,1734bp) node {5};
%  \draw [->] (N_4) ..controls (100bp,2012bp) and (105bp,1995bp)  .. (N_5);
%  \draw (107bp,1998bp) node {2};
  \draw [->] (N_27) ..controls (27bp,868bp) and (27bp,852bp)  .. (N_37);
  \draw (30bp,854bp) node {7};
  \draw [->] (N_44) ..controls (132bp,692bp) and (132bp,676bp)  .. (N_46);
  \draw (134bp,678bp) node {4};
%  \draw [->] (N_2) ..controls (89bp,2188bp) and (89bp,2172bp)  .. (N_3);
%  \draw (91bp,2174bp) node {5};
%  \draw [->] (N_5) ..controls (120bp,1924bp) and (120bp,1908bp)  .. (N_8);
%  \draw (122bp,1910bp) node {3};
%  \draw [->] (N_29) ..controls (171bp,1396bp) and (171bp,1380bp)  .. (N_30);
%  \draw (173bp,1382bp) node {3};
%  \draw [->] (N_18) ..controls (146bp,1571bp) and (132bp,1554bp)  .. (N_19);
%  \draw (142bp,1558bp) node {1};
  \draw [->] (N_36) ..controls (74bp,867bp) and (60bp,850bp)  .. (N_37);
  \draw (70bp,854bp) node {1};
  \draw [->] (N_41) ..controls (111bp,780bp) and (117bp,763bp)  .. (N_44);
  \draw (118bp,766bp) node {5};
  \draw [->] (N_44) ..controls (107bp,691bp) and (93bp,674bp)  .. (N_45);
  \draw (103bp,678bp) node {1};
  \draw [->] (N_40) ..controls (171bp,868bp) and (171bp,852bp)  .. (N_43);
  \draw (173bp,854bp) node {5};
  \draw [->] (N_35) ..controls (124bp,955bp) and (138bp,938bp)  .. (N_40);
  \draw (140bp,942bp) node {6};
%  \draw [->] (N_11) ..controls (41bp,1660bp) and (37bp,1644bp)  .. (N_12);
%  \draw (44bp,1646bp) node {3};
%  \draw [->] (N_19) ..controls (99bp,1484bp) and (99bp,1468bp)  .. (N_20);
%  \draw (101bp,1470bp) node {3};
%  \draw [->] (N_20) ..controls (99bp,1396bp) and (99bp,1380bp)  .. (N_21);
%  \draw (101bp,1382bp) node {4};
  \draw [->] (N_54) ..controls (132bp,516bp) and (132bp,500bp)  .. (N_55);
  \draw (134bp,502bp) node {1};
%  \draw [->] (N_14) ..controls (74bp,1571bp) and (60bp,1554bp)  .. (N_15);
%  \draw (70bp,1558bp) node {3};
%  \draw [->] (N_16) ..controls (52bp,1395bp) and (66bp,1378bp)  .. (N_21);
%  \draw (68bp,1382bp) node {6};
  \draw [->] (N_47) ..controls (85bp,515bp) and (99bp,498bp)  .. (N_55);
  \draw (101bp,502bp) node {2};
%  \draw [->] (N_7) ..controls (48bp,1836bp) and (48bp,1820bp)  .. (N_9);
%  \draw (50bp,1822bp) node {2};
%  \draw [->] (N_0) ..controls (89bp,2364bp) and (89bp,2348bp)  .. (N_1);
%  \draw (91bp,2350bp) node {7};
%  \draw [->] (N_21) ..controls (124bp,1307bp) and (138bp,1290bp)  .. (N_31);
%  \draw (140bp,1294bp) node {7};
%  \draw [->] (N_4) ..controls (75bp,2012bp) and (67bp,1995bp)  .. (N_6);
%  \draw (73bp,1998bp) node {3};
%  \draw [->] (N_21) ..controls (99bp,1308bp) and (99bp,1292bp)  .. (N_23);
%  \draw (101bp,1294bp) node {5};
%  \draw [->] (N_16) ..controls (27bp,1396bp) and (27bp,1380bp)  .. (N_17);
%  \draw (30bp,1382bp) node {2};
%  \draw [->] (N_15) ..controls (27bp,1484bp) and (27bp,1468bp)  .. (N_16);
%  \draw (30bp,1470bp) node {4};
  \draw [->] (N_47) ..controls (60bp,516bp) and (60bp,500bp)  .. (N_48);
  \draw (62bp,502bp) node {3};
  \draw [->] (N_46) ..controls (107bp,603bp) and (93bp,586bp)  .. (N_47);
  \draw (103bp,590bp) node {1};
  \draw [->] (N_37) ..controls (39bp,780bp) and (45bp,763bp)  .. (N_42);
  \draw (48bp,766bp) node {6};
  \draw [->] (N_36) ..controls (99bp,868bp) and (99bp,852bp)  .. (N_41);
  \draw (101bp,854bp) node {6};
%  \draw [->] (N_8) ..controls (120bp,1836bp) and (120bp,1820bp)  .. (N_10);
%  \draw (122bp,1822bp) node {4};
  \draw [->] (N_25) ..controls (27bp,1044bp) and (27bp,1028bp)  .. (N_26);
  \draw (30bp,1030bp) node {3};
%  \draw [->] (N_30) ..controls (171bp,1308bp) and (171bp,1292bp)  .. (N_31);
%  \draw (173bp,1294bp) node {4};
%  \draw [->] (N_28) ..controls (171bp,1484bp) and (171bp,1468bp)  .. (N_29);
%  \draw (173bp,1470bp) node {1};
%  \draw [->] (N_9) ..controls (48bp,1748bp) and (48bp,1732bp)  .. (N_11);
%  \draw (50bp,1734bp) node {4};
  \draw [->] (N_42) ..controls (60bp,692bp) and (60bp,676bp)  .. (N_45);
  \draw (62bp,678bp) node {5};
%  \draw [->] (N_6) ..controls (73bp,1923bp) and (87bp,1906bp)  .. (N_8);
%  \draw (89bp,1910bp) node {2};
  \draw [->] (N_26) ..controls (52bp,955bp) and (66bp,938bp)  .. (N_36);
  \draw (68bp,942bp) node {7};
%  \draw [->] (N_14) ..controls (99bp,1572bp) and (99bp,1556bp)  .. (N_19);
%  \draw (101bp,1558bp) node {6};
  \draw [->] (N_43) ..controls (157bp,780bp) and (150bp,763bp)  .. (N_44);
  \draw (156bp,766bp) node {3};
  \draw [->] (N_34) ..controls (99bp,1044bp) and (99bp,1028bp)  .. (N_35);
  \draw (101bp,1030bp) node {4};
  \draw [->] (N_46) ..controls (132bp,604bp) and (132bp,588bp)  .. (N_54);
  \draw (134bp,590bp) node {2};
%  \draw [->] (N_15) ..controls (52bp,1483bp) and (66bp,1466bp)  .. (N_20);
%  \draw (68bp,1470bp) node {6};
%  \draw [->] (N_11) ..controls (66bp,1660bp) and (76bp,1643bp)  .. (N_14);
%  \draw (77bp,1646bp) node {5};
  \draw [->] (N_33) ..controls (171bp,1132bp) and (171bp,1116bp)  .. (N_38);
  \draw (173bp,1118bp) node {6};
  \draw [->] (N_51) ..controls (101bp,164bp) and (101bp,148bp)  .. (N_52);
  \draw (103bp,150bp) node {6};
%  \draw [->] (N_10) ..controls (95bp,1747bp) and (81bp,1730bp)  .. (N_11);
%  \draw (91bp,1734bp) node {1};
%  \draw [->] (N_21) ..controls (74bp,1307bp) and (60bp,1290bp)  .. (N_22);
%  \draw (70bp,1294bp) node {2};
%  \draw [->] (N_19) ..controls (124bp,1483bp) and (138bp,1466bp)  .. (N_29);
%  \draw (140bp,1470bp) node {7};
  \draw [->] (N_38) ..controls (171bp,1044bp) and (171bp,1028bp)  .. (N_39);
  \draw (173bp,1030bp) node {2};
  \draw [->] (N_39) ..controls (171bp,956bp) and (171bp,940bp)  .. (N_40);
  \draw (173bp,942bp) node {4};
  \draw [->] (N_33) ..controls (146bp,1131bp) and (132bp,1114bp)  .. (N_34);
  \draw (142bp,1118bp) node {2};
  \draw [->] (N_24) ..controls (52bp,1131bp) and (66bp,1114bp)  .. (N_34);
  \draw (68bp,1118bp) node {7};
  \draw [->] (N_41) ..controls (85bp,780bp) and (78bp,763bp)  .. (N_42);
  \draw (84bp,766bp) node {1};
  \draw [->] (N_34) ..controls (124bp,1043bp) and (138bp,1026bp)  .. (N_39);
  \draw (140bp,1030bp) node {6};
%  \draw [->] (N_17) ..controls (27bp,1308bp) and (27bp,1292bp)  .. (N_22);
%  \draw (30bp,1294bp) node {6};
%  \draw [->] (N_1) ..controls (89bp,2276bp) and (89bp,2260bp)  .. (N_2);
%  \draw (91bp,2262bp) node {6};
  \draw [->] (N_49) ..controls (101bp,340bp) and (101bp,324bp)  .. (N_50);
  \draw (103bp,326bp) node {4};
  \draw [->] (N_52) ..controls (101bp,76bp) and (101bp,60bp)  .. (N_53);
  \draw (103bp,62bp) node {7};
  \draw [->] (N_40) ..controls (146bp,867bp) and (132bp,850bp)  .. (N_41);
  \draw (142bp,854bp) node {3};
  \draw [->] (N_45) ..controls (60bp,604bp) and (60bp,588bp)  .. (N_47);
  \draw (62bp,590bp) node {4};
%  \draw [->] (N_13) ..controls (138bp,1660bp) and (148bp,1643bp)  .. (N_18);
%  \draw (149bp,1646bp) node {6};
%  \draw [->] (N_18) ..controls (171bp,1572bp) and (171bp,1556bp)  .. (N_28);
%  \draw (173bp,1558bp) node {7};
  \draw [->] (N_35) ..controls (99bp,956bp) and (99bp,940bp)  .. (N_36);
  \draw (101bp,942bp) node {3};
%  \draw [->] (N_12) ..controls (27bp,1572bp) and (27bp,1556bp)  .. (N_15);
%  \draw (30bp,1558bp) node {5};
%  \draw [->] (N_3) ..controls (89bp,2100bp) and (89bp,2084bp)  .. (N_4);
%  \draw (91bp,2086bp) node {4};
  \draw [->] (N_55) ..controls (121bp,428bp) and (116bp,411bp)  .. (N_49);
  \draw (120bp,414bp) node {3};
%  \draw [->] (N_20) ..controls (124bp,1395bp) and (138bp,1378bp)  .. (N_30);
%  \draw (140bp,1382bp) node {7};
%  \draw [->] (N_13) ..controls (113bp,1660bp) and (109bp,1644bp)  .. (N_14);
%  \draw (112bp,1646bp) node {1};
  \draw [->] (N_32) ..controls (99bp,1132bp) and (99bp,1116bp)  .. (N_34);
  \draw (101bp,1118bp) node {5};
  \draw [->] (N_25) ..controls (52bp,1043bp) and (66bp,1026bp)  .. (N_35);
  \draw (68bp,1030bp) node {7};
%
\end{tikzpicture}
} \\
\end{align*}

